Second order higher-derivative corrections in Double Field Theory

HSZ Double Field Theory is a higher-derivative theory of gravity with exact and manifest T-duality symmetry. The first order corrections in the massless sector were shown to be governed solely by Chern-Simons deformations of the three-form field strength. We compute the full action with up to six derivatives ${\cal O} (\alpha'{}^2)$ for the universal sector containing the metric, two-form and dilaton fields. The Green-Schwarz transformation of the two-form field remains uncorrected to second order. In addition to the expected Chern-Simons-squared and Riemann-cubed terms the theory contains a cubic Gauss-Bonnet interaction, plus other six-derivative unambiguous terms involving the three-form field strength whose presence indicates that the theory must contain further higher-derivative corrections.

==> (inline-0) <==
\begin{dmath*}
\delta^{(2)} \widehat g = \frac{1}{4}\, {\partial}_{\mu \nu}{{\widehat g}_{\rho \sigma}}\,  {\partial}_{\gamma \epsilon \delta}{{\xi}^{\nu}}\,  {S}^{\mu \gamma} {\widehat g}^{\rho \epsilon} {\widehat g}^{\sigma \delta} + {\partial}_{\mu}{{\widehat B}_{\nu \rho}}\,  {\partial}_{\sigma \gamma}{{\widehat B}_{\epsilon \delta}}\,  {\partial}_{\lambda \alpha}{{\xi}^{\mu}}\,  \left(\right. - \frac{1}{16}\, {S}^{\sigma \lambda} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \delta} {\widehat g}^{\gamma \alpha} - \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \epsilon} {\widehat g}^{\delta \alpha}\left.\right)  + {\partial}_{\mu}{{\widehat B}_{\nu \rho}}\,  {\partial}_{\sigma \gamma}{{\widehat B}_{\epsilon \delta}}\,  {\partial}_{\lambda \alpha}{{\xi}^{\gamma}}\,  \left(\right.\frac{1}{16}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \alpha} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \delta} + \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \epsilon} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \alpha}\left.\right)
 + {\partial}_{\mu}{{\widehat B}_{\nu \rho}}\,  {\partial}_{\sigma \gamma}{{\widehat B}_{\epsilon \delta}}\,  {\partial}_{\lambda \alpha}{{\xi}^{\epsilon}}\,  \left(\right.\frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \alpha} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \delta} - \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \delta} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \alpha} + \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \gamma} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \alpha}\left.\right)  + {\partial}_{\mu}{{\widehat B}_{\nu \rho}}\,  {\partial}_{\sigma \gamma}{{\widehat B}_{\epsilon \delta}}\,  {\partial}_{\lambda \alpha}{{\xi}^{\nu}}\,  \left(\right.\frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \epsilon} {\widehat g}^{\rho \delta} {\widehat g}^{\gamma \alpha} - \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \epsilon} {\widehat g}^{\rho \gamma} {\widehat g}^{\delta \alpha} + \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \gamma} {\widehat g}^{\rho \epsilon} {\widehat g}^{\delta \alpha}\left.\right)
 + {\partial}_{\mu}{{\widehat B}_{\nu \rho}}\,  {\partial}_{\sigma \gamma}{{\widehat B}_{\epsilon \delta}}\,  {\partial}_{\lambda \alpha}{{\xi}^{\sigma}}\,  \left(\right. - \frac{1}{4}\, {S}^{\epsilon \lambda} {\widehat g}^{\mu \alpha} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \delta} + \frac{1}{4}\, {S}^{\epsilon \lambda} {\widehat g}^{\mu \delta} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \alpha} - \frac{1}{4}\, {S}^{\epsilon \lambda} {\widehat g}^{\mu \gamma} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \alpha} + \frac{1}{8}\, {S}^{\mu \lambda} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \delta} {\widehat g}^{\gamma \alpha} + \frac{1}{4}\, {S}^{\mu \lambda} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \epsilon} {\widehat g}^{\delta \alpha} - \frac{1}{4}\, {S}^{\nu \lambda} {\widehat g}^{\mu \epsilon} {\widehat g}^{\rho \delta} {\widehat g}^{\gamma \alpha} + \frac{1}{4}\, {S}^{\nu \lambda} {\widehat g}^{\mu \epsilon} {\widehat g}^{\rho \gamma} {\widehat g}^{\delta \alpha} - \frac{1}{4}\, {S}^{\nu \lambda} {\widehat g}^{\mu \gamma} {\widehat g}^{\rho \epsilon} {\widehat g}^{\delta \alpha}\left.\right) - \frac{1}{2}\, {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma}{{\widehat g}_{\gamma \epsilon}}\,  {\partial}_{\delta \lambda \alpha}{{\xi}^{\sigma}}\,  {S}^{\mu \delta} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \lambda} {\widehat g}^{\epsilon \alpha}  + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma \gamma}{{\widehat B}_{\epsilon \delta}}\,  {\partial}_{\lambda \alpha}{{\xi}_{\beta}}\,  \left(\right.\frac{1}{4}\, {S}^{\sigma \beta} {\widehat g}^{\mu \epsilon} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \lambda} {\widehat g}^{\gamma \alpha}  - \frac{1}{4}\, {S}^{\sigma \beta} {\widehat g}^{\mu \epsilon} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \lambda} {\widehat g}^{\delta \alpha}
 + \frac{1}{4}\, {S}^{\sigma \beta} {\widehat g}^{\mu \gamma} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \lambda} {\widehat g}^{\delta \alpha}
 - \frac{1}{4}\, {S}^{\sigma \beta} {\widehat g}^{\mu \lambda} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \epsilon} {\widehat g}^{\delta \alpha}
 + \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \alpha} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \epsilon} {\widehat g}^{\delta \beta}
 + \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \beta} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \epsilon} {\widehat g}^{\delta \alpha}
 - \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \epsilon} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \alpha} {\widehat g}^{\gamma \beta}
 - \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \epsilon} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \beta} {\widehat g}^{\gamma \alpha}
 + \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \epsilon} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \alpha} {\widehat g}^{\delta \beta}
 + \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \epsilon} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \beta} {\widehat g}^{\delta \alpha}
 - \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \gamma} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \alpha} {\widehat g}^{\delta \beta}
 - \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\mu \gamma} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \beta} {\widehat g}^{\delta \alpha}\left.\right)  + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma \gamma}{{\widehat g}_{\epsilon \delta}}\,  {\partial}_{\lambda \alpha}{{\xi}^{\mu}}\,  \left(\right. - \frac{1}{16}\, {S}^{\lambda \sigma} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \delta} {\widehat g}^{\alpha \gamma} + \frac{1}{8}\, {S}^{\lambda \sigma} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \epsilon} {\widehat g}^{\alpha \delta}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma \gamma}{{\widehat g}_{\epsilon \delta}}\,  {\partial}_{\lambda \alpha}{{\xi}^{\gamma}}\,  \left(\right.\frac{1}{16}\, {S}^{\lambda \sigma} {\widehat g}^{\mu \alpha} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \delta} - \frac{1}{8}\, {S}^{\lambda \sigma} {\widehat g}^{\mu \epsilon} {\widehat g}^{\nu \alpha} {\widehat g}^{\rho \delta}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma \gamma}{{\widehat g}_{\epsilon \delta}}\,  {\partial}_{\lambda \alpha}{{\xi}^{\epsilon}}\,  \left(\right.\frac{1}{8}\, {S}^{\lambda \sigma} {\widehat g}^{\mu \alpha} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \delta} + \frac{1}{8}\, {S}^{\lambda \sigma} {\widehat g}^{\mu \delta} {\widehat g}^{\nu \alpha} {\widehat g}^{\rho \gamma} - \frac{1}{8}\, {S}^{\lambda \sigma} {\widehat g}^{\mu \gamma} {\widehat g}^{\nu \alpha} {\widehat g}^{\rho \delta}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma \gamma}{{\widehat g}_{\epsilon \delta}}\,  {\partial}_{\lambda \alpha}{{\xi}^{\nu}}\,  \left(\right.\frac{1}{8}\, {S}^{\lambda \sigma} {\widehat g}^{\mu \epsilon} {\widehat g}^{\rho \delta} {\widehat g}^{\alpha \gamma} + \frac{1}{8}\, {S}^{\lambda \sigma} {\widehat g}^{\mu \epsilon} {\widehat g}^{\rho \gamma} {\widehat g}^{\alpha \delta} - \frac{1}{8}\, {S}^{\lambda \sigma} {\widehat g}^{\mu \gamma} {\widehat g}^{\rho \epsilon} {\widehat g}^{\alpha \delta}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma \gamma}{{\widehat g}_{\epsilon \delta}}\,  {\partial}_{\lambda \alpha}{{\xi}^{\sigma}}\,  \left(\right. - \frac{1}{4}\, {S}^{\lambda \epsilon} {\widehat g}^{\mu \alpha} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \delta} - \frac{1}{4}\, {S}^{\lambda \epsilon} {\widehat g}^{\mu \delta} {\widehat g}^{\nu \alpha} {\widehat g}^{\rho \gamma} + \frac{1}{4}\, {S}^{\lambda \epsilon} {\widehat g}^{\mu \gamma} {\widehat g}^{\nu \alpha} {\widehat g}^{\rho \delta} + \frac{1}{8}\, {S}^{\mu \lambda} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \delta} {\widehat g}^{\alpha \gamma} - \frac{1}{4}\, {S}^{\mu \lambda} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \epsilon} {\widehat g}^{\alpha \delta} - \frac{1}{4}\, {S}^{\nu \lambda} {\widehat g}^{\mu \epsilon} {\widehat g}^{\rho \delta} {\widehat g}^{\alpha \gamma} - \frac{1}{4}\, {S}^{\nu \lambda} {\widehat g}^{\mu \epsilon} {\widehat g}^{\rho \gamma} {\widehat g}^{\alpha \delta} + \frac{1}{4}\, {S}^{\nu \lambda} {\widehat g}^{\mu \gamma} {\widehat g}^{\rho \epsilon} {\widehat g}^{\alpha \delta}\left.\right) + {\partial}_{\mu \nu}{{\widehat g}_{\rho \sigma}}\,  {\partial}_{\gamma}{{\widehat B}_{\epsilon \delta}}\,  {\partial}_{\lambda \alpha}{{\xi}_{\beta}}\,  \left(\right.\frac{1}{4}\, {S}^{\beta \mu} {\widehat g}^{\gamma \lambda} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \sigma} - \frac{1}{4}\, {S}^{\beta \mu} {\widehat g}^{\gamma \nu} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \sigma} + \frac{1}{4}\, {S}^{\beta \mu} {\widehat g}^{\gamma \rho} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \sigma} + \frac{1}{4}\, {S}^{\beta \mu} {\widehat g}^{\gamma \rho} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \sigma} {\widehat g}^{\alpha \nu} - \frac{1}{8}\, {S}^{\lambda \mu} {\widehat g}^{\gamma \alpha} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \rho} {\widehat g}^{\beta \sigma} - \frac{1}{8}\, {S}^{\lambda \mu} {\widehat g}^{\gamma \beta} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \sigma} + \frac{1}{8}\, {S}^{\lambda \mu} {\widehat g}^{\gamma \nu} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \rho} {\widehat g}^{\beta \sigma} + \frac{1}{8}\, {S}^{\lambda \mu} {\widehat g}^{\gamma \nu} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \sigma} - \frac{1}{8}\, {S}^{\lambda \mu} {\widehat g}^{\gamma \rho} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \nu} {\widehat g}^{\beta \sigma} - \frac{1}{8}\, {S}^{\lambda \mu} {\widehat g}^{\gamma \rho} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \sigma} {\widehat g}^{\beta \nu} - \frac{1}{8}\, {S}^{\lambda \mu} {\widehat g}^{\gamma \rho} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \sigma} - \frac{1}{8}\, {S}^{\lambda \mu} {\widehat g}^{\gamma \rho} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \sigma} {\widehat g}^{\alpha \nu}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\widehat B}_{\sigma \gamma} {\partial}_{\epsilon \delta}{{\widehat B}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\gamma}}\,  \left(\right.\frac{1}{4}\, {S}^{\sigma \epsilon} {\widehat g}^{\mu \beta} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \lambda} {\widehat g}^{\alpha \tau} - \frac{1}{4}\, {S}^{\sigma \epsilon} {\widehat g}^{\mu \delta} {\widehat g}^{\nu \lambda} {\widehat g}^{\rho \beta} {\widehat g}^{\alpha \tau} - \frac{1}{4}\, {S}^{\sigma \epsilon} {\widehat g}^{\mu \lambda} {\widehat g}^{\nu \alpha} {\widehat g}^{\rho \beta} {\widehat g}^{\delta \tau} + \frac{1}{4}\, {S}^{\sigma \epsilon} {\widehat g}^{\mu \lambda} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \beta} {\widehat g}^{\alpha \tau}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\widehat B}_{\sigma \gamma} {\partial}_{\epsilon \delta}{{\widehat B}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\sigma}}\,  \left(\right. - \frac{1}{8}\, {S}^{\epsilon \beta} {\widehat g}^{\gamma \delta} {\widehat g}^{\mu \lambda} {\widehat g}^{\nu \alpha} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\epsilon \beta} {\widehat g}^{\gamma \lambda} {\widehat g}^{\mu \alpha} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \tau} + \frac{1}{8}\, {S}^{\epsilon \beta} {\widehat g}^{\gamma \lambda} {\widehat g}^{\mu \delta} {\widehat g}^{\nu \alpha} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\epsilon \beta} {\widehat g}^{\gamma \lambda} {\widehat g}^{\mu \tau} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \alpha} + \frac{1}{8}\, {S}^{\epsilon \beta} {\widehat g}^{\gamma \mu} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \lambda} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\epsilon \beta} {\widehat g}^{\gamma \nu} {\widehat g}^{\mu \delta} {\widehat g}^{\rho \lambda} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\epsilon \beta} {\widehat g}^{\gamma \nu} {\widehat g}^{\mu \lambda} {\widehat g}^{\rho \alpha} {\widehat g}^{\delta \tau} + \frac{1}{8}\, {S}^{\epsilon \beta} {\widehat g}^{\gamma \nu} {\widehat g}^{\mu \lambda} {\widehat g}^{\rho \delta} {\widehat g}^{\alpha \tau}\left.\right)
+ {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma}{{\widehat B}_{\gamma \epsilon}}\,  {\partial}_{\delta}{{\widehat B}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\lambda}}\,  \left(\right. - \frac{1}{16}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \mu} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \tau} + \frac{1}{16}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \nu} {\widehat g}^{\epsilon \mu} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \tau} + \frac{1}{16}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \nu} {\widehat g}^{\epsilon \rho} {\widehat g}^{\delta \mu} {\widehat g}^{\alpha \tau} - \frac{1}{16}\, {S}^{\gamma \mu} {\widehat g}^{\sigma \alpha} {\widehat g}^{\epsilon \delta} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau} + \frac{1}{16}\, {S}^{\gamma \mu} {\widehat g}^{\sigma \delta} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau} + \frac{1}{16}\, {S}^{\sigma \beta} {\widehat g}^{\gamma \mu} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \tau} - \frac{1}{16}\, {S}^{\sigma \mu} {\widehat g}^{\gamma \delta} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma}{{\widehat B}_{\gamma \epsilon}}\,  {\partial}_{\delta}{{\widehat B}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\delta}}\,  \left(\right.\frac{1}{8}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \mu} {\widehat g}^{\epsilon \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \nu} {\widehat g}^{\epsilon \mu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \nu} {\widehat g}^{\epsilon \rho} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \tau} - \frac{1}{16}\, {S}^{\gamma \mu} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\sigma \beta} {\widehat g}^{\gamma \mu} {\widehat g}^{\epsilon \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\sigma \lambda} {\widehat g}^{\gamma \mu} {\widehat g}^{\epsilon \nu} {\widehat g}^{\alpha \beta} {\widehat g}^{\rho \tau} + \frac{1}{32}\, {S}^{\sigma \mu} {\widehat g}^{\gamma \lambda} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma}{{\widehat B}_{\gamma \epsilon}}\,  {\partial}_{\delta}{{\widehat B}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\mu}}\,  \left(\right.\frac{1}{8}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \delta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \tau} + \frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \delta} {\widehat g}^{\epsilon \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} + \frac{1}{8}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \nu} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \delta} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \tau} - \frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \tau} + \frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \tau} {\widehat g}^{\alpha \rho} - \frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \nu} {\widehat g}^{\epsilon \delta} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} + \frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \nu} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \tau} - \frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\sigma \nu} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \tau} {\widehat g}^{\alpha \rho} + \frac{1}{8}\, {S}^{\gamma \nu} {\widehat g}^{\sigma \delta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\alpha \beta} {\widehat g}^{\rho \tau} + \frac{1}{8}\, {S}^{\gamma \nu} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \beta} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\gamma \nu} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \delta} {\widehat g}^{\alpha \beta} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\sigma \beta} {\widehat g}^{\gamma \delta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \tau} - \frac{1}{4}\, {S}^{\sigma \beta} {\widehat g}^{\gamma \delta} {\widehat g}^{\epsilon \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} - \frac{1}{16}\, {S}^{\sigma \beta} {\widehat g}^{\gamma \lambda} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \nu} {\widehat g}^{\rho \tau} + \frac{1}{4}\, {S}^{\sigma \beta} {\widehat g}^{\gamma \lambda} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \tau} - \frac{1}{4}\, {S}^{\sigma \beta} {\widehat g}^{\gamma \lambda} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \tau} {\widehat g}^{\alpha \rho} - \frac{1}{8}\, {S}^{\sigma \nu} {\widehat g}^{\gamma \delta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\alpha \beta} {\widehat g}^{\rho \tau} - \frac{1}{16}\, {S}^{\sigma \nu} {\widehat g}^{\gamma \lambda} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \beta} {\widehat g}^{\rho \tau}\left.\right)
 + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma}{{\widehat B}_{\gamma \epsilon}}\,  {\partial}_{\delta}{{\widehat B}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\sigma}}\,  \left(\right.\frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\epsilon \delta} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \tau} - \frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \mu} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \tau} + \frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \mu} {\widehat g}^{\rho \tau} + \frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \rho} {\widehat g}^{\mu \tau} - \frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\epsilon \mu} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} + \frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \mu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} - \frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \rho} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \tau} + \frac{1}{4}\, {S}^{\gamma \beta} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \tau} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \rho} + \frac{1}{8}\, {S}^{\gamma \lambda} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \mu} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\gamma \lambda} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \mu} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\gamma \lambda} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \rho} {\widehat g}^{\mu \tau} + \frac{1}{8}\, {S}^{\gamma \mu} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\gamma \nu} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \mu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} + \frac{1}{8}\, {S}^{\gamma \nu} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \rho} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\gamma \nu} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \tau} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \rho} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\gamma \delta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\gamma \delta} {\widehat g}^{\epsilon \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} + \frac{1}{16}\, {S}^{\mu \beta} {\widehat g}^{\gamma \lambda} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \nu} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\gamma \lambda} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \tau}%
 + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\gamma \lambda} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \tau} {\widehat g}^{\alpha \rho} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\gamma \lambda} {\widehat g}^{\epsilon \tau} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \rho} - \frac{1}{8}\, {S}^{\nu \beta} {\widehat g}^{\gamma \delta} {\widehat g}^{\epsilon \tau} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \rho} + \frac{1}{8}\, {S}^{\nu \beta} {\widehat g}^{\gamma \lambda} {\widehat g}^{\epsilon \tau} {\widehat g}^{\delta \mu} {\widehat g}^{\alpha \rho} - \frac{1}{8}\, {S}^{\nu \beta} {\widehat g}^{\gamma \lambda} {\widehat g}^{\epsilon \tau} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \mu}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma}{{\widehat B}_{\gamma \epsilon}}\,  {\partial}_{\delta}{{\widehat B}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\gamma}}\,  \left(\right. - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\sigma \delta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\sigma \delta} {\widehat g}^{\epsilon \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau}
 \end{dmath*}
\begin{dmath*}
{- \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \nu} {\widehat g}^{\rho \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \delta} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \tau} {\widehat g}^{\alpha \rho} + \frac{1}{16}\, {S}^{\mu \beta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \tau} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \rho} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\sigma \nu} {\widehat g}^{\epsilon \delta} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau}}
 - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\sigma \nu} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\sigma \nu} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \tau} {\widehat g}^{\alpha \rho} + \frac{1}{16}\, {S}^{\nu \beta} {\widehat g}^{\sigma \delta} {\widehat g}^{\epsilon \tau} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \rho} - \frac{1}{16}\, {S}^{\nu \beta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \tau} {\widehat g}^{\delta \mu} {\widehat g}^{\alpha \rho} + \frac{1}{16}\, {S}^{\nu \beta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \tau} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \mu} - \frac{1}{8}\, {S}^{\sigma \beta} {\widehat g}^{\epsilon \delta} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \tau} + \frac{1}{8}\, {S}^{\sigma \beta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \mu} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\sigma \beta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \mu} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\sigma \beta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \rho} {\widehat g}^{\mu \tau} + \frac{1}{8}\, {S}^{\sigma \beta} {\widehat g}^{\epsilon \mu} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\sigma \beta} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \mu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} + \frac{1}{8}\, {S}^{\sigma \beta} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \rho} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\sigma \beta} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \tau} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \rho} + \frac{1}{16}\, {S}^{\sigma \delta} {\widehat g}^{\epsilon \beta} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \tau} - \frac{1}{16}\, {S}^{\sigma \lambda} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \mu} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \tau} + \frac{1}{16}\, {S}^{\sigma \lambda} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \mu} {\widehat g}^{\rho \tau} + \frac{1}{16}\, {S}^{\sigma \lambda} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \rho} {\widehat g}^{\mu \tau} - \frac{1}{16}\, {S}^{\sigma \mu} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} + \frac{1}{16}\, {S}^{\sigma \nu} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \mu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \tau} - \frac{1}{16}\, {S}^{\sigma \nu} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \rho} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \tau} + \frac{1}{16}\, {S}^{\sigma \nu} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \tau} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \rho}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma}{{\widehat g}_{\gamma \epsilon}}\,  {\partial}_{\delta}{{\widehat B}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}_{\kappa}}\,  \left(\right. - \frac{1}{16}\, {S}^{\delta \beta} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \sigma} {\widehat g}^{\gamma \tau} {\widehat g}^{\epsilon \kappa} + \frac{1}{16}\, {S}^{\delta \kappa} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \sigma} {\widehat g}^{\gamma \beta} {\widehat g}^{\epsilon \tau} - \frac{1}{16}\, {S}^{\delta \mu} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \gamma} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \kappa} {\widehat g}^{\epsilon \tau} + \frac{1}{16}\, {S}^{\delta \mu} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \gamma} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau} {\widehat g}^{\epsilon \kappa} + \frac{1}{16}\, {S}^{\lambda \beta} {\widehat g}^{\delta \mu} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \sigma} {\widehat g}^{\gamma \tau} {\widehat g}^{\epsilon \kappa} - \frac{1}{16}\, {S}^{\lambda \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \mu} {\widehat g}^{\rho \sigma} {\widehat g}^{\gamma \tau} {\widehat g}^{\epsilon \kappa} - \frac{1}{16}\, {S}^{\lambda \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \rho} {\widehat g}^{\mu \sigma} {\widehat g}^{\gamma \tau} {\widehat g}^{\epsilon \kappa} - \frac{1}{16}\, {S}^{\lambda \kappa} {\widehat g}^{\delta \mu} {\widehat g}^{\alpha \nu} {\widehat g}^{\rho \sigma} {\widehat g}^{\gamma \beta} {\widehat g}^{\epsilon \tau} + \frac{1}{16}\, {S}^{\lambda \kappa} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \mu} {\widehat g}^{\rho \sigma} {\widehat g}^{\gamma \beta} {\widehat g}^{\epsilon \tau} + \frac{1}{16}\, {S}^{\lambda \kappa} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \rho} {\widehat g}^{\mu \sigma} {\widehat g}^{\gamma \beta} {\widehat g}^{\epsilon \tau} - \frac{1}{16}\, {S}^{\lambda \mu} {\widehat g}^{\delta \gamma} {\widehat g}^{\alpha \epsilon} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \kappa} {\widehat g}^{\sigma \tau} + \frac{1}{16}\, {S}^{\lambda \mu} {\widehat g}^{\delta \gamma} {\widehat g}^{\alpha \epsilon} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau} {\widehat g}^{\sigma \kappa} - \frac{1}{16}\, {S}^{\lambda \mu} {\widehat g}^{\delta \gamma} {\widehat g}^{\alpha \sigma} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \kappa} {\widehat g}^{\epsilon \tau} + \frac{1}{16}\, {S}^{\lambda \mu} {\widehat g}^{\delta \gamma} {\widehat g}^{\alpha \sigma} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau} {\widehat g}^{\epsilon \kappa} + \frac{1}{16}\, {S}^{\lambda \mu} {\widehat g}^{\delta \sigma} {\widehat g}^{\alpha \gamma} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \kappa} {\widehat g}^{\epsilon \tau} - \frac{1}{16}\, {S}^{\lambda \mu} {\widehat g}^{\delta \sigma} {\widehat g}^{\alpha \gamma} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau} {\widehat g}^{\epsilon \kappa} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \epsilon} {\widehat g}^{\alpha \kappa} {\widehat g}^{\nu \sigma} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \epsilon} {\widehat g}^{\alpha \tau} {\widehat g}^{\nu \sigma} {\widehat g}^{\rho \kappa} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \epsilon} {\widehat g}^{\rho \kappa} {\widehat g}^{\sigma \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \epsilon} {\widehat g}^{\rho \tau} {\widehat g}^{\sigma \kappa} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \kappa} {\widehat g}^{\rho \epsilon} {\widehat g}^{\sigma \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \kappa} {\widehat g}^{\rho \sigma} {\widehat g}^{\epsilon \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \sigma} {\widehat g}^{\rho \kappa} {\widehat g}^{\epsilon \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \sigma} {\widehat g}^{\rho \tau} {\widehat g}^{\epsilon \kappa} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \tau} {\widehat g}^{\rho \epsilon} {\widehat g}^{\sigma \kappa} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \tau} {\widehat g}^{\rho \sigma} {\widehat g}^{\epsilon \kappa} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \kappa} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \tau} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \kappa} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \kappa} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \gamma} {\widehat g}^{\rho \sigma} {\widehat g}^{\epsilon \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \kappa} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \sigma} {\widehat g}^{\rho \gamma} {\widehat g}^{\epsilon \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \kappa} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \gamma} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \gamma} {\widehat g}^{\alpha \kappa} {\widehat g}^{\rho \epsilon} {\widehat g}^{\sigma \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \gamma} {\widehat g}^{\alpha \kappa} {\widehat g}^{\rho \sigma} {\widehat g}^{\epsilon \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \gamma} {\widehat g}^{\alpha \tau} {\widehat g}^{\rho \epsilon} {\widehat g}^{\sigma \kappa} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \gamma} {\widehat g}^{\alpha \tau} {\widehat g}^{\rho \sigma} {\widehat g}^{\epsilon \kappa} + \frac{1}{16}\, {S}^{\mu \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \sigma} {\widehat g}^{\gamma \tau} {\widehat g}^{\epsilon \kappa} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \gamma} {\widehat g}^{\rho \kappa} {\widehat g}^{\epsilon \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \gamma} {\widehat g}^{\rho \tau} {\widehat g}^{\epsilon \kappa} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \kappa} {\widehat g}^{\rho \gamma} {\widehat g}^{\epsilon \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \tau} {\widehat g}^{\rho \gamma} {\widehat g}^{\epsilon \kappa} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \gamma} {\widehat g}^{\alpha \kappa} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \gamma} {\widehat g}^{\alpha \tau} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \kappa} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \gamma} {\widehat g}^{\rho \kappa} {\widehat g}^{\epsilon \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \gamma} {\widehat g}^{\rho \tau} {\widehat g}^{\epsilon \kappa} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \kappa} {\widehat g}^{\rho \gamma} {\widehat g}^{\epsilon \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \tau} {\widehat g}^{\rho \gamma} {\widehat g}^{\epsilon \kappa} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \tau} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \gamma} {\widehat g}^{\rho \sigma} {\widehat g}^{\epsilon \kappa} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \tau} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \sigma} {\widehat g}^{\rho \gamma} {\widehat g}^{\epsilon \kappa} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\delta \tau} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \gamma} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \kappa} - \frac{1}{16}\, {S}^{\mu \gamma} {\widehat g}^{\delta \beta} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \epsilon} {\widehat g}^{\nu \tau} {\widehat g}^{\rho \kappa} + \frac{1}{16}\, {S}^{\mu \gamma} {\widehat g}^{\delta \epsilon} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \beta} {\widehat g}^{\nu \tau} {\widehat g}^{\rho \kappa} - \frac{1}{16}\, {S}^{\mu \gamma} {\widehat g}^{\delta \epsilon} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \kappa} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau} + \frac{1}{16}\, {S}^{\mu \gamma} {\widehat g}^{\delta \kappa} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \epsilon} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau} - \frac{1}{16}\, {S}^{\mu \gamma} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \epsilon} {\widehat g}^{\alpha \beta} {\widehat g}^{\nu \tau} {\widehat g}^{\rho \kappa} + \frac{1}{16}\, {S}^{\mu \gamma} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \epsilon} {\widehat g}^{\alpha \kappa} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau} - \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \beta} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \gamma} {\widehat g}^{\rho \sigma} {\widehat g}^{\epsilon \tau} + \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \beta} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \sigma} {\widehat g}^{\rho \gamma} {\widehat g}^{\epsilon \tau} - \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \beta} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \gamma} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \tau} + \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \epsilon} {\widehat g}^{\alpha \beta} {\widehat g}^{\nu \sigma} {\widehat g}^{\rho \tau}%
 + \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \beta} {\widehat g}^{\rho \epsilon} {\widehat g}^{\sigma \tau} + \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \beta} {\widehat g}^{\rho \sigma} {\widehat g}^{\epsilon \tau} - \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \epsilon} {\widehat g}^{\rho \beta} {\widehat g}^{\sigma \tau} - \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \sigma} {\widehat g}^{\rho \beta} {\widehat g}^{\epsilon \tau} + \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \gamma} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \beta} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \tau} + \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \gamma} {\widehat g}^{\alpha \beta} {\widehat g}^{\rho \epsilon} {\widehat g}^{\sigma \tau} - \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \gamma} {\widehat g}^{\alpha \beta} {\widehat g}^{\rho \sigma} {\widehat g}^{\epsilon \tau} - \frac{1}{16}\, {S}^{\mu \kappa} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \sigma} {\widehat g}^{\gamma \beta} {\widehat g}^{\epsilon \tau} + \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \beta} {\widehat g}^{\rho \gamma} {\widehat g}^{\epsilon \tau} - \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \sigma} {\widehat g}^{\alpha \gamma} {\widehat g}^{\rho \beta} {\widehat g}^{\epsilon \tau} - \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \gamma} {\widehat g}^{\alpha \beta} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \tau} - \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \beta} {\widehat g}^{\rho \gamma} {\widehat g}^{\epsilon \tau} + \frac{1}{4}\, {S}^{\mu \kappa} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \gamma} {\widehat g}^{\rho \beta} {\widehat g}^{\epsilon \tau} + \frac{1}{16}\, {S}^{\mu \sigma} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \beta} {\widehat g}^{\gamma \tau} {\widehat g}^{\epsilon \kappa} - \frac{1}{16}\, {S}^{\mu \sigma} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \kappa} {\widehat g}^{\gamma \beta} {\widehat g}^{\epsilon \tau} - \frac{1}{16}\, {S}^{\nu \beta} {\widehat g}^{\delta \mu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \sigma} {\widehat g}^{\gamma \tau} {\widehat g}^{\epsilon \kappa} + \frac{1}{16}\, {S}^{\nu \beta} {\widehat g}^{\delta \rho} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \sigma} {\widehat g}^{\gamma \tau} {\widehat g}^{\epsilon \kappa} - \frac{1}{16}\, {S}^{\nu \beta} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \rho} {\widehat g}^{\gamma \tau} {\widehat g}^{\epsilon \kappa} + \frac{1}{16}\, {S}^{\nu \kappa} {\widehat g}^{\delta \mu} {\widehat g}^{\lambda \rho} {\widehat g}^{\alpha \sigma} {\widehat g}^{\gamma \beta} {\widehat g}^{\epsilon \tau} - \frac{1}{16}\, {S}^{\nu \kappa} {\widehat g}^{\delta \rho} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \sigma} {\widehat g}^{\gamma \beta} {\widehat g}^{\epsilon \tau}%
 + \frac{1}{16}\, {S}^{\nu \kappa} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \mu} {\widehat g}^{\alpha \rho} {\widehat g}^{\gamma \beta} {\widehat g}^{\epsilon \tau}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma}{{\widehat g}_{\gamma \epsilon}}\,  {\partial}_{\delta}{{\widehat g}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\delta}}\,  \left(\right. - \frac{1}{16}\, {S}^{\mu \gamma} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \alpha} + \frac{1}{32}\, {S}^{\mu \sigma} {\widehat g}^{\nu \lambda} {\widehat g}^{\rho \alpha} {\widehat g}^{\gamma \beta} {\widehat g}^{\epsilon \tau}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma}{{\widehat g}_{\gamma \epsilon}}\,  {\partial}_{\delta}{{\widehat g}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\mu}}\,  \left(\right. - \frac{1}{8}\, {S}^{\nu \gamma} {\widehat g}^{\rho \beta} {\widehat g}^{\sigma \delta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\alpha \tau} + \frac{1}{8}\, {S}^{\nu \gamma} {\widehat g}^{\rho \beta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \tau} + \frac{1}{8}\, {S}^{\nu \gamma} {\widehat g}^{\rho \beta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \delta} {\widehat g}^{\alpha \tau}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma}{{\widehat g}_{\gamma \epsilon}}\,  {\partial}_{\delta}{{\widehat g}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\lambda}}\,  \left(\right. - \frac{1}{16}\, {S}^{\mu \gamma} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau} {\widehat g}^{\sigma \alpha} {\widehat g}^{\epsilon \delta} + \frac{1}{16}\, {S}^{\mu \gamma} {\widehat g}^{\nu \beta} {\widehat g}^{\rho \tau} {\widehat g}^{\sigma \delta} {\widehat g}^{\epsilon \alpha} - \frac{1}{16}\, {S}^{\mu \sigma} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \alpha} {\widehat g}^{\gamma \beta} {\widehat g}^{\epsilon \tau}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma}{{\widehat g}_{\gamma \epsilon}}\,  {\partial}_{\delta}{{\widehat g}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\gamma}}\,  \left(\right. - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \tau} {\widehat g}^{\sigma \lambda} {\widehat g}^{\epsilon \alpha} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \delta} {\widehat g}^{\sigma \lambda} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \lambda} {\widehat g}^{\sigma \alpha} {\widehat g}^{\delta \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \lambda} {\widehat g}^{\sigma \delta} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \lambda} {\widehat g}^{\rho \tau} {\widehat g}^{\sigma \alpha} {\widehat g}^{\epsilon \delta} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \lambda} {\widehat g}^{\rho \tau} {\widehat g}^{\sigma \delta} {\widehat g}^{\epsilon \alpha} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \sigma} {\widehat g}^{\rho \delta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \sigma} {\widehat g}^{\rho \lambda} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \sigma} {\widehat g}^{\rho \lambda} {\widehat g}^{\epsilon \delta} {\widehat g}^{\alpha \tau}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma}{{\widehat g}_{\gamma \epsilon}}\,  {\partial}_{\delta}{{\widehat g}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\sigma}}\,  \left(\right.\frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \lambda} {\widehat g}^{\gamma \alpha} {\widehat g}^{\epsilon \tau} + \frac{1}{16}\, {S}^{\mu \beta} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \tau} {\widehat g}^{\gamma \lambda} {\widehat g}^{\epsilon \alpha} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \delta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \lambda} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \tau} + \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \gamma} {\widehat g}^{\rho \lambda} {\widehat g}^{\epsilon \delta} {\widehat g}^{\alpha \tau} - \frac{1}{16}\, {S}^{\mu \beta} {\widehat g}^{\nu \lambda} {\widehat g}^{\rho \alpha} {\widehat g}^{\gamma \delta} {\widehat g}^{\epsilon \tau} - \frac{1}{8}\, {S}^{\mu \beta} {\widehat g}^{\nu \lambda} {\widehat g}^{\rho \tau} {\widehat g}^{\gamma \delta} {\widehat g}^{\epsilon \alpha} + \frac{1}{8}\, {S}^{\mu \gamma} {\widehat g}^{\nu \delta} {\widehat g}^{\rho \lambda} {\widehat g}^{\epsilon \beta} {\widehat g}^{\alpha \tau} - \frac{1}{16}\, {S}^{\mu \gamma} {\widehat g}^{\nu \lambda} {\widehat g}^{\rho \alpha} {\widehat g}^{\epsilon \beta} {\widehat g}^{\delta \tau} - \frac{1}{4}\, {S}^{\nu \beta} {\widehat g}^{\mu \delta} {\widehat g}^{\rho \gamma} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\alpha \tau} - \frac{1}{8}\, {S}^{\nu \beta} {\widehat g}^{\mu \delta} {\widehat g}^{\rho \lambda} {\widehat g}^{\gamma \alpha} {\widehat g}^{\epsilon \tau} + \frac{1}{4}\, {S}^{\nu \beta} {\widehat g}^{\mu \gamma} {\widehat g}^{\rho \delta} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\alpha \tau} + \frac{1}{4}\, {S}^{\nu \beta} {\widehat g}^{\mu \gamma} {\widehat g}^{\rho \lambda} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \tau} - \frac{1}{4}\, {S}^{\nu \beta} {\widehat g}^{\mu \gamma} {\widehat g}^{\rho \lambda} {\widehat g}^{\epsilon \delta} {\widehat g}^{\alpha \tau} + \frac{1}{8}\, {S}^{\nu \beta} {\widehat g}^{\mu \lambda} {\widehat g}^{\rho \alpha} {\widehat g}^{\gamma \delta} {\widehat g}^{\epsilon \tau} + \frac{1}{8}\, {S}^{\nu \beta} {\widehat g}^{\mu \lambda} {\widehat g}^{\rho \delta} {\widehat g}^{\gamma \alpha} {\widehat g}^{\epsilon \tau} + \frac{1}{4}\, {S}^{\nu \beta} {\widehat g}^{\mu \lambda} {\widehat g}^{\rho \gamma} {\widehat g}^{\epsilon \alpha} {\widehat g}^{\delta \tau} + \frac{1}{4}\, {S}^{\nu \beta} {\widehat g}^{\mu \lambda} {\widehat g}^{\rho \gamma} {\widehat g}^{\epsilon \delta} {\widehat g}^{\alpha \tau}\left.\right) + {\partial}_{\mu \nu}{{\widehat g}_{\rho \sigma}}\,  {\widehat B}_{\gamma \epsilon} {\partial}_{\delta}{{\widehat B}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\epsilon}}\,  \left(\right. - \frac{1}{4}\, {S}^{\gamma \mu} {\widehat g}^{\delta \beta} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \rho} {\widehat g}^{\tau \sigma} + \frac{1}{4}\, {S}^{\gamma \mu} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \beta} {\widehat g}^{\alpha \rho} {\widehat g}^{\tau \sigma} - \frac{1}{4}\, {S}^{\gamma \mu} {\widehat g}^{\delta \rho} {\widehat g}^{\lambda \beta} {\widehat g}^{\alpha \nu} {\widehat g}^{\tau \sigma} - \frac{1}{4}\, {S}^{\gamma \mu} {\widehat g}^{\delta \rho} {\widehat g}^{\lambda \beta} {\widehat g}^{\alpha \sigma} {\widehat g}^{\tau \nu}\left.\right) + {\partial}_{\mu \nu}{{\widehat g}_{\rho \sigma}}\,  {\widehat B}_{\gamma \epsilon} {\partial}_{\delta}{{\widehat B}_{\lambda \alpha}}\,  {\partial}_{\beta \tau}{{\xi}^{\gamma}}\,  \left(\right. - \frac{1}{8}\, {S}^{\beta \mu} {\widehat g}^{\epsilon \delta} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \rho} {\widehat g}^{\tau \sigma} + \frac{1}{8}\, {S}^{\beta \mu} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \nu} {\widehat g}^{\alpha \rho} {\widehat g}^{\tau \sigma} - \frac{1}{8}\, {S}^{\beta \mu} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \nu} {\widehat g}^{\tau \sigma} - \frac{1}{8}\, {S}^{\beta \mu} {\widehat g}^{\epsilon \lambda} {\widehat g}^{\delta \rho} {\widehat g}^{\alpha \sigma} {\widehat g}^{\tau \nu} - \frac{1}{8}\, {S}^{\beta \mu} {\widehat g}^{\epsilon \nu} {\widehat g}^{\delta \rho} {\widehat g}^{\lambda \tau} {\widehat g}^{\alpha \sigma} + \frac{1}{8}\, {S}^{\beta \mu} {\widehat g}^{\epsilon \rho} {\widehat g}^{\delta \nu} {\widehat g}^{\lambda \tau} {\widehat g}^{\alpha \sigma} - \frac{1}{8}\, {S}^{\beta \mu} {\widehat g}^{\epsilon \rho} {\widehat g}^{\delta \sigma} {\widehat g}^{\lambda \tau} {\widehat g}^{\alpha \nu} - \frac{1}{8}\, {S}^{\beta \mu} {\widehat g}^{\epsilon \rho} {\widehat g}^{\delta \tau} {\widehat g}^{\lambda \nu} {\widehat g}^{\alpha \sigma}\left.\right) + {\partial}_{\mu}{{\widehat g}_{\nu \rho}}\,  {\partial}_{\sigma}{{\widehat g}_{\gamma \epsilon}}\,  {\widehat B}_{\delta \lambda} {\partial}_{\alpha}{{\widehat B}_{\beta \tau}}\,  {\partial}_{\kappa \pi}{{\xi}^{\lambda}}\,  \left(\right. - \frac{1}{16}\, {S}^{\delta \alpha} {\widehat g}^{\beta \mu} {\widehat g}^{\tau \nu} {\widehat g}^{\rho \sigma} {\widehat g}^{\gamma \kappa} {\widehat g}^{\epsilon \pi} + \frac{1}{16}\, {S}^{\delta \beta} {\widehat g}^{\alpha \mu} {\widehat g}^{\tau \nu} {\widehat g}^{\rho \sigma} {\widehat g}^{\gamma \kappa} {\widehat g}^{\epsilon \pi} - \frac{1}{16}\, {S}^{\delta \beta} {\widehat g}^{\alpha \nu} {\widehat g}^{\tau \mu} {\widehat g}^{\rho \sigma} {\widehat g}^{\gamma \kappa} {\widehat g}^{\epsilon \pi} - \frac{1}{16}\, {S}^{\delta \beta} {\widehat g}^{\alpha \nu} {\widehat g}^{\tau \rho} {\widehat g}^{\mu \sigma} {\widehat g}^{\gamma \kappa} {\widehat g}^{\epsilon \pi} - \frac{1}{4}\, {S}^{\delta \mu} {\widehat g}^{\alpha \gamma} {\widehat g}^{\beta \epsilon} {\widehat g}^{\tau \kappa} {\widehat g}^{\nu \sigma} {\widehat g}^{\rho \pi} + \frac{1}{4}\, {S}^{\delta \mu} {\widehat g}^{\alpha \gamma} {\widehat g}^{\beta \nu} {\widehat g}^{\tau \epsilon} {\widehat g}^{\rho \kappa} {\widehat g}^{\sigma \pi} - \frac{1}{4}\, {S}^{\delta \mu} {\widehat g}^{\alpha \gamma} {\widehat g}^{\beta \nu} {\widehat g}^{\tau \kappa} {\widehat g}^{\rho \epsilon} {\widehat g}^{\sigma \pi} - \frac{1}{4}\, {S}^{\delta \mu} {\widehat g}^{\alpha \gamma} {\widehat g}^{\beta \nu} {\widehat g}^{\tau \kappa} {\widehat g}^{\rho \sigma} {\widehat g}^{\epsilon \pi} + \frac{1}{4}\, {S}^{\delta \mu} {\widehat g}^{\alpha \gamma} {\widehat g}^{\beta \nu} {\widehat g}^{\tau \sigma} {\widehat g}^{\rho \kappa} {\widehat g}^{\epsilon \pi} - \frac{1}{4}\, {S}^{\delta \mu} {\widehat g}^{\alpha \gamma} {\widehat g}^{\beta \sigma} {\widehat g}^{\tau \kappa} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \pi} + \frac{1}{4}\, {S}^{\delta \mu} {\widehat g}^{\alpha \kappa} {\widehat g}^{\beta \nu} {\widehat g}^{\tau \gamma} {\widehat g}^{\rho \sigma} {\widehat g}^{\epsilon \pi} - \frac{1}{4}\, {S}^{\delta \mu} {\widehat g}^{\alpha \kappa} {\widehat g}^{\beta \nu} {\widehat g}^{\tau \sigma} {\widehat g}^{\rho \gamma} {\widehat g}^{\epsilon \pi} + \frac{1}{4}\, {S}^{\delta \mu} {\widehat g}^{\alpha \kappa} {\widehat g}^{\beta \sigma} {\widehat g}^{\tau \gamma} {\widehat g}^{\nu \epsilon} {\widehat g}^{\rho \pi} - \frac{1}{4}\, {S}^{\delta \mu} {\widehat g}^{\alpha \nu} {\widehat g}^{\beta \gamma} {\widehat g}^{\tau \kappa} {\widehat g}^{\rho \epsilon} {\widehat g}^{\sigma \pi} + \frac{1}{4}\, {S}^{\delta \mu} {\widehat g}^{\alpha \nu} {\widehat g}^{\beta \gamma} {\widehat g}^{\tau \kappa} {\widehat g}^{\rho \sigma} {\widehat g}^{\epsilon \pi}
  \end{dmath*}

==> (inline-1) <==
\begin{dmath*}
{ + \frac{1}{8}\, {S}^{\sigma \alpha} {g}^{\gamma \mu} {g}^{\epsilon \delta} {g}^{\nu \lambda} {g}^{\rho \beta} + \frac{1}{4}\, {S}^{\sigma \alpha} {g}^{\gamma \nu} {g}^{\epsilon \beta} {g}^{\mu \delta} {g}^{\rho \lambda} - \frac{1}{8}\, {S}^{\sigma \alpha} {g}^{\gamma \nu} {g}^{\epsilon \delta} {g}^{\mu \beta} {g}^{\rho \lambda} - \frac{1}{8}\, {S}^{\sigma \alpha} {g}^{\gamma \nu} {g}^{\epsilon \delta} {g}^{\mu \lambda} {g}^{\rho \beta} - \frac{1}{8}\, {S}^{\sigma \delta} {g}^{\gamma \mu} {g}^{\epsilon \alpha} {g}^{\nu \lambda} {g}^{\rho \beta} + \frac{1}{8}\, {S}^{\sigma \delta} {g}^{\gamma \nu} {g}^{\epsilon \alpha} {g}^{\mu \beta} {g}^{\rho \lambda} \ \ \ \ \ \ } + \frac{1}{8}\, {S}^{\sigma \delta} {g}^{\gamma \nu} {g}^{\epsilon \alpha} {g}^{\mu \lambda} {g}^{\rho \beta} + \frac{1}{16}\, {S}^{\sigma \mu} {g}^{\gamma \alpha} {g}^{\epsilon \beta} {g}^{\nu \delta} {g}^{\rho \lambda} + \frac{1}{8}\, {S}^{\sigma \mu} {g}^{\gamma \delta} {g}^{\epsilon \alpha} {g}^{\nu \lambda} {g}^{\rho \beta} + \frac{1}{8}\, {S}^{\sigma \nu} {g}^{\gamma \delta} {g}^{\epsilon \alpha} {g}^{\mu \beta} {g}^{\rho \lambda} - \frac{1}{8}\, {S}^{\sigma \nu} {g}^{\gamma \delta} {g}^{\epsilon \alpha} {g}^{\mu \lambda} {g}^{\rho \beta}\left.\right) + {\partial}_{\mu}{{g}_{\nu \rho}}\,  {\partial}_{\sigma}{{g}_{\gamma \epsilon}}\,  {\partial}_{\delta \lambda}{{g}_{\alpha \beta}}\,  \left(\right.\frac{1}{4}\, {S}^{\mu \alpha} {g}^{\nu \gamma} {g}^{\rho \beta} {g}^{\sigma \delta} {g}^{\epsilon \lambda} - \frac{1}{4}\, {S}^{\mu \alpha} {g}^{\nu \gamma} {g}^{\rho \delta} {g}^{\sigma \beta} {g}^{\epsilon \lambda} - \frac{1}{8}\, {S}^{\mu \alpha} {g}^{\nu \sigma} {g}^{\rho \beta} {g}^{\gamma \delta} {g}^{\epsilon \lambda} + \frac{1}{8}\, {S}^{\mu \alpha} {g}^{\nu \sigma} {g}^{\rho \delta} {g}^{\gamma \lambda} {g}^{\epsilon \beta} - \frac{1}{8}\, {S}^{\mu \delta} {g}^{\nu \gamma} {g}^{\rho \alpha} {g}^{\sigma \beta} {g}^{\epsilon \lambda} - \frac{1}{8}\, {S}^{\mu \delta} {g}^{\nu \gamma} {g}^{\rho \alpha} {g}^{\sigma \lambda} {g}^{\epsilon \beta} + \frac{1}{8}\, {S}^{\mu \delta} {g}^{\nu \sigma} {g}^{\rho \alpha} {g}^{\gamma \lambda} {g}^{\epsilon \beta} - \frac{1}{16}\, {S}^{\mu \delta} {g}^{\nu \sigma} {g}^{\rho \lambda} {g}^{\gamma \alpha} {g}^{\epsilon \beta} - \frac{1}{8}\, {S}^{\mu \gamma} {g}^{\nu \delta} {g}^{\rho \alpha} {g}^{\sigma \beta} {g}^{\epsilon \lambda} + \frac{1}{8}\, {S}^{\mu \gamma} {g}^{\nu \delta} {g}^{\rho \alpha} {g}^{\sigma \lambda} {g}^{\epsilon \beta} - \frac{1}{8}\, {S}^{\mu \sigma} {g}^{\nu \delta} {g}^{\rho \alpha} {g}^{\gamma \lambda} {g}^{\epsilon \beta} + \frac{1}{16}\, {S}^{\mu \sigma} {g}^{\nu \delta} {g}^{\rho \lambda} {g}^{\gamma \alpha} {g}^{\epsilon \beta} + \frac{1}{4}\, {S}^{\nu \alpha} {g}^{\mu \beta} {g}^{\rho \gamma} {g}^{\sigma \delta} {g}^{\epsilon \lambda} - \frac{1}{8}\, {S}^{\nu \alpha} {g}^{\mu \beta} {g}^{\rho \sigma} {g}^{\gamma \delta} {g}^{\epsilon \lambda} - \frac{1}{4}\, {S}^{\nu \alpha} {g}^{\mu \delta} {g}^{\rho \gamma} {g}^{\sigma \lambda} {g}^{\epsilon \beta} + \frac{1}{8}\, {S}^{\nu \alpha} {g}^{\mu \delta} {g}^{\rho \sigma} {g}^{\gamma \lambda} {g}^{\epsilon \beta} - \frac{1}{4}\, {S}^{\nu \alpha} {g}^{\mu \gamma} {g}^{\rho \beta} {g}^{\sigma \delta} {g}^{\epsilon \lambda} + \frac{1}{4}\, {S}^{\nu \alpha} {g}^{\mu \gamma} {g}^{\rho \delta} {g}^{\sigma \lambda} {g}^{\epsilon \beta} + \frac{1}{8}\, {S}^{\nu \alpha} {g}^{\mu \sigma} {g}^{\rho \beta} {g}^{\gamma \delta} {g}^{\epsilon \lambda}  - \frac{1}{8}\, {S}^{\nu \alpha} {g}^{\mu \sigma} {g}^{\rho \delta} {g}^{\gamma \lambda} {g}^{\epsilon \beta} - \frac{1}{4}\, {S}^{\nu \delta} {g}^{\mu \alpha} {g}^{\rho \gamma} {g}^{\sigma \beta} {g}^{\epsilon \lambda} + \frac{1}{8}\, {S}^{\nu \delta} {g}^{\mu \alpha} {g}^{\rho \sigma} {g}^{\gamma \lambda} {g}^{\epsilon \beta} + \frac{1}{4}\, {S}^{\nu \delta} {g}^{\mu \gamma} {g}^{\rho \alpha} {g}^{\sigma \beta} {g}^{\epsilon \lambda} - \frac{1}{4}\, {S}^{\nu \delta} {g}^{\mu \gamma} {g}^{\rho \lambda} {g}^{\sigma \alpha} {g}^{\epsilon \beta} + \frac{1}{4}\, {S}^{\nu \delta} {g}^{\mu \lambda} {g}^{\rho \gamma} {g}^{\sigma \alpha} {g}^{\epsilon \beta} - \frac{1}{8}\, {S}^{\nu \delta} {g}^{\mu \lambda} {g}^{\rho \sigma} {g}^{\gamma \alpha} {g}^{\epsilon \beta} - \frac{1}{8}\, {S}^{\nu \delta} {g}^{\mu \sigma} {g}^{\rho \alpha} {g}^{\gamma \lambda} {g}^{\epsilon \beta} + \frac{1}{8}\, {S}^{\nu \delta} {g}^{\mu \sigma} {g}^{\rho \lambda} {g}^{\gamma \alpha} {g}^{\epsilon \beta}\left.\right) + {\partial}_{\mu \nu}{{g}_{\rho \sigma}}\,  {\partial}_{\gamma}{{B}_{\epsilon \delta}}\,  {\partial}_{\lambda}{{B}_{\alpha \beta}}\,  \left(\right.\frac{1}{8}\, {S}^{\epsilon \alpha} {g}^{\gamma \mu} {g}^{\delta \rho} {g}^{\lambda \nu} {g}^{\beta \sigma} - \frac{1}{4}\, {S}^{\epsilon \alpha} {g}^{\gamma \mu} {g}^{\delta \rho} {g}^{\lambda \sigma} {g}^{\beta \nu} + \frac{1}{8}\, {S}^{\epsilon \alpha} {g}^{\gamma \rho} {g}^{\delta \mu} {g}^{\lambda \sigma} {g}^{\beta \nu} - \frac{1}{8}\, {S}^{\epsilon \mu} {g}^{\gamma \alpha} {g}^{\delta \rho} {g}^{\lambda \nu} {g}^{\beta \sigma} + \frac{1}{8}\, {S}^{\epsilon \mu} {g}^{\gamma \alpha} {g}^{\delta \rho} {g}^{\lambda \sigma} {g}^{\beta \nu} + \frac{1}{8}\, {S}^{\epsilon \mu} {g}^{\gamma \lambda} {g}^{\delta \rho} {g}^{\alpha \nu} {g}^{\beta \sigma} + \frac{1}{8}\, {S}^{\epsilon \mu} {g}^{\gamma \rho} {g}^{\delta \alpha} {g}^{\lambda \nu} {g}^{\beta \sigma} - \frac{1}{8}\, {S}^{\epsilon \mu} {g}^{\gamma \rho} {g}^{\delta \alpha} {g}^{\lambda \sigma} {g}^{\beta \nu} - \frac{1}{8}\, {S}^{\epsilon \mu} {g}^{\gamma \rho} {g}^{\delta \lambda} {g}^{\alpha \nu} {g}^{\beta \sigma} + \frac{1}{8}\, {S}^{\epsilon \rho} {g}^{\gamma \alpha} {g}^{\delta \mu} {g}^{\lambda \nu} {g}^{\beta \sigma} - \frac{1}{8}\, {S}^{\epsilon \rho} {g}^{\gamma \alpha} {g}^{\delta \mu} {g}^{\lambda \sigma} {g}^{\beta \nu} - \frac{1}{8}\, {S}^{\epsilon \rho} {g}^{\gamma \lambda} {g}^{\delta \mu} {g}^{\alpha \nu} {g}^{\beta \sigma} - \frac{1}{8}\, {S}^{\epsilon \rho} {g}^{\gamma \mu} {g}^{\delta \alpha} {g}^{\lambda \nu} {g}^{\beta \sigma} + \frac{1}{8}\, {S}^{\epsilon \rho} {g}^{\gamma \mu} {g}^{\delta \alpha} {g}^{\lambda \sigma} {g}^{\beta \nu} + \frac{1}{8}\, {S}^{\epsilon \rho} {g}^{\gamma \mu} {g}^{\delta \lambda} {g}^{\alpha \nu} {g}^{\beta \sigma} - \frac{1}{4}\, {S}^{\gamma \alpha} {g}^{\epsilon \mu} {g}^{\delta \rho} {g}^{\lambda \nu} {g}^{\beta \sigma} + \frac{1}{4}\, {S}^{\gamma \alpha} {g}^{\epsilon \mu} {g}^{\delta \rho} {g}^{\lambda \sigma} {g}^{\beta \nu} + \frac{1}{8}\, {S}^{\gamma \lambda} {g}^{\epsilon \mu} {g}^{\delta \rho} {g}^{\alpha \nu} {g}^{\beta \sigma} + \frac{1}{8}\, {S}^{\gamma \mu} {g}^{\epsilon \alpha} {g}^{\delta \rho} {g}^{\lambda \nu} {g}^{\beta \sigma}  - \frac{1}{8}\, {S}^{\gamma \mu} {g}^{\epsilon \alpha} {g}^{\delta \rho} {g}^{\lambda \sigma} {g}^{\beta \nu} - \frac{1}{8}\, {S}^{\gamma \mu} {g}^{\epsilon \lambda} {g}^{\delta \rho} {g}^{\alpha \nu} {g}^{\beta \sigma} - \frac{1}{8}\, {S}^{\gamma \rho} {g}^{\epsilon \alpha} {g}^{\delta \mu} {g}^{\lambda \nu} {g}^{\beta \sigma} + \frac{1}{8}\, {S}^{\gamma \rho} {g}^{\epsilon \alpha} {g}^{\delta \mu} {g}^{\lambda \sigma} {g}^{\beta \nu} + \frac{1}{8}\, {S}^{\gamma \rho} {g}^{\epsilon \lambda} {g}^{\delta \mu} {g}^{\alpha \nu} {g}^{\beta \sigma}\left.\right) + {\partial}_{\mu}{{B}_{\nu \rho}}\,  {\partial}_{\sigma}{{B}_{\gamma \epsilon}}\,  {\partial}_{\delta}{{B}_{\lambda \alpha}}\,  {\partial}_{\beta}{{B}_{\tau \kappa}}\,  \left(\right. - \frac{1}{16}\, {S}^{\mu \gamma} {g}^{\nu \delta} {g}^{\rho \lambda} {g}^{\sigma \beta} {g}^{\epsilon \tau} {g}^{\alpha \kappa} + \frac{1}{16}\, {S}^{\mu \gamma} {g}^{\nu \delta} {g}^{\rho \lambda} {g}^{\sigma \tau} {g}^{\epsilon \beta} {g}^{\alpha \kappa} - \frac{1}{16}\, {S}^{\mu \gamma} {g}^{\nu \delta} {g}^{\rho \lambda} {g}^{\sigma \tau} {g}^{\epsilon \kappa} {g}^{\alpha \beta} + \frac{1}{16}\, {S}^{\mu \gamma} {g}^{\nu \epsilon} {g}^{\rho \delta} {g}^{\sigma \beta} {g}^{\lambda \tau} {g}^{\alpha \kappa} - \frac{1}{8}\, {S}^{\mu \gamma} {g}^{\nu \epsilon} {g}^{\rho \delta} {g}^{\sigma \tau} {g}^{\lambda \beta} {g}^{\alpha \kappa} - \frac{1}{8}\, {S}^{\mu \gamma} {g}^{\nu \epsilon} {g}^{\rho \lambda} {g}^{\sigma \beta} {g}^{\delta \tau} {g}^{\alpha \kappa} + \frac{1}{8}\, {S}^{\mu \gamma} {g}^{\nu \epsilon} {g}^{\rho \lambda} {g}^{\sigma \tau} {g}^{\delta \beta} {g}^{\alpha \kappa} - \frac{1}{8}\, {S}^{\mu \gamma} {g}^{\nu \epsilon} {g}^{\rho \lambda} {g}^{\sigma \tau} {g}^{\delta \kappa} {g}^{\alpha \beta} - \frac{1}{32}\, {S}^{\mu \gamma} {g}^{\nu \lambda} {g}^{\rho \alpha} {g}^{\sigma \beta} {g}^{\epsilon \tau} {g}^{\delta \kappa} + \frac{1}{32}\, {S}^{\mu \gamma} {g}^{\nu \lambda} {g}^{\rho \alpha} {g}^{\sigma \tau} {g}^{\epsilon \beta} {g}^{\delta \kappa} - \frac{1}{32}\, {S}^{\mu \gamma} {g}^{\nu \lambda} {g}^{\rho \alpha} {g}^{\sigma \tau} {g}^{\epsilon \kappa} {g}^{\delta \beta} - \frac{1}{16}\, {S}^{\mu \gamma} {g}^{\nu \sigma} {g}^{\rho \delta} {g}^{\epsilon \beta} {g}^{\lambda \tau} {g}^{\alpha \kappa} + \frac{1}{8}\, {S}^{\mu \gamma} {g}^{\nu \sigma} {g}^{\rho \delta} {g}^{\epsilon \tau} {g}^{\lambda \beta} {g}^{\alpha \kappa} + \frac{1}{8}\, {S}^{\mu \gamma} {g}^{\nu \sigma} {g}^{\rho \lambda} {g}^{\epsilon \beta} {g}^{\delta \tau} {g}^{\alpha \kappa} - \frac{1}{8}\, {S}^{\mu \gamma} {g}^{\nu \sigma} {g}^{\rho \lambda} {g}^{\epsilon \tau} {g}^{\delta \beta} {g}^{\alpha \kappa} + \frac{1}{8}\, {S}^{\mu \gamma} {g}^{\nu \sigma} {g}^{\rho \lambda} {g}^{\epsilon \tau} {g}^{\delta \kappa} {g}^{\alpha \beta} + \frac{1}{32}\, {S}^{\mu \sigma} {g}^{\nu \delta} {g}^{\rho \lambda} {g}^{\gamma \beta} {g}^{\epsilon \tau} {g}^{\alpha \kappa} + \frac{1}{32}\, {S}^{\mu \sigma} {g}^{\nu \delta} {g}^{\rho \lambda} {g}^{\gamma \tau} {g}^{\epsilon \kappa} {g}^{\alpha \beta} + \frac{1}{32}\, {S}^{\mu \sigma} {g}^{\nu \gamma} {g}^{\rho \delta} {g}^{\epsilon \beta} {g}^{\lambda \tau} {g}^{\alpha \kappa} - \frac{1}{8}\, {S}^{\mu \sigma} {g}^{\nu \gamma} {g}^{\rho \delta} {g}^{\epsilon \tau} {g}^{\lambda \beta} {g}^{\alpha \kappa} + \frac{1}{16}\, {S}^{\mu \sigma} {g}^{\nu \gamma} {g}^{\rho \lambda} {g}^{\epsilon \tau} {g}^{\delta \beta} {g}^{\alpha \kappa} - \frac{1}{16}\, {S}^{\mu \sigma} {g}^{\nu \gamma} {g}^{\rho \lambda} {g}^{\epsilon \tau} {g}^{\delta \kappa} {g}^{\alpha \beta} + \frac{1}{128}\, {S}^{\mu \sigma} {g}^{\nu \lambda} {g}^{\rho \alpha} {g}^{\gamma \tau} {g}^{\epsilon \kappa} {g}^{\delta \beta} + \frac{1}{32}\, {S}^{\nu \gamma} {g}^{\mu \delta} {g}^{\rho \epsilon} {g}^{\sigma \beta} {g}^{\lambda \tau} {g}^{\alpha \kappa} - \frac{1}{8}\, {S}^{\nu \gamma} {g}^{\mu \delta} {g}^{\rho \epsilon} {g}^{\sigma \tau} {g}^{\lambda \beta} {g}^{\alpha \kappa} + \frac{1}{32}\, {S}^{\nu \gamma} {g}^{\mu \delta} {g}^{\rho \lambda} {g}^{\sigma \beta} {g}^{\epsilon \tau} {g}^{\alpha \kappa} - \frac{1}{16}\, {S}^{\nu \gamma} {g}^{\mu \delta} {g}^{\rho \lambda} {g}^{\sigma \tau} {g}^{\epsilon \beta} {g}^{\alpha \kappa} + \frac{1}{16}\, {S}^{\nu \gamma} {g}^{\mu \delta} {g}^{\rho \lambda} {g}^{\sigma \tau} {g}^{\epsilon \kappa} {g}^{\alpha \beta} - \frac{1}{16}\, {S}^{\nu \gamma} {g}^{\mu \epsilon} {g}^{\rho \delta} {g}^{\sigma \beta} {g}^{\lambda \tau} {g}^{\alpha \kappa} + \frac{1}{8}\, {S}^{\nu \gamma} {g}^{\mu \epsilon} {g}^{\rho \delta} {g}^{\sigma \tau} {g}^{\lambda \beta} {g}^{\alpha \kappa} + \frac{1}{8}\, {S}^{\nu \gamma} {g}^{\mu \epsilon} {g}^{\rho \lambda} {g}^{\sigma \beta} {g}^{\delta \tau} {g}^{\alpha \kappa} - \frac{1}{8}\, {S}^{\nu \gamma} {g}^{\mu \epsilon} {g}^{\rho \lambda} {g}^{\sigma \tau} {g}^{\delta \beta} {g}^{\alpha \kappa} + \frac{1}{8}\, {S}^{\nu \gamma} {g}^{\mu \epsilon} {g}^{\rho \lambda} {g}^{\sigma \tau} {g}^{\delta \kappa} {g}^{\alpha \beta} + \frac{1}{32}\, {S}^{\nu \gamma} {g}^{\mu \lambda} {g}^{\rho \alpha} {g}^{\sigma \tau} {g}^{\epsilon \kappa} {g}^{\delta \beta} + \frac{1}{32}\, {S}^{\nu \gamma} {g}^{\mu \lambda} {g}^{\rho \delta} {g}^{\sigma \tau} {g}^{\epsilon \beta} {g}^{\alpha \kappa} - \frac{1}{16}\, {S}^{\nu \gamma} {g}^{\mu \lambda} {g}^{\rho \delta} {g}^{\sigma \tau} {g}^{\epsilon \kappa} {g}^{\alpha \beta} + \frac{1}{16}\, {S}^{\nu \gamma} {g}^{\mu \lambda} {g}^{\rho \epsilon} {g}^{\sigma \tau} {g}^{\delta \beta} {g}^{\alpha \kappa} - \frac{1}{16}\, {S}^{\nu \gamma} {g}^{\mu \lambda} {g}^{\rho \epsilon} {g}^{\sigma \tau} {g}^{\delta \kappa} {g}^{\alpha \beta} + \frac{1}{32}\, {S}^{\nu \gamma} {g}^{\mu \sigma} {g}^{\rho \delta} {g}^{\epsilon \beta} {g}^{\lambda \tau} {g}^{\alpha \kappa}%
 - \frac{1}{8}\, {S}^{\nu \gamma} {g}^{\mu \sigma} {g}^{\rho \delta} {g}^{\epsilon \tau} {g}^{\lambda \beta} {g}^{\alpha \kappa} + \frac{1}{16}\, {S}^{\nu \gamma} {g}^{\mu \sigma} {g}^{\rho \lambda} {g}^{\epsilon \tau} {g}^{\delta \beta} {g}^{\alpha \kappa} - \frac{1}{16}\, {S}^{\nu \gamma} {g}^{\mu \sigma} {g}^{\rho \lambda} {g}^{\epsilon \tau} {g}^{\delta \kappa} {g}^{\alpha \beta}\left.\right) + {\partial}_{\mu}{{g}_{\nu \rho}}\,  {\partial}_{\sigma}{{g}_{\gamma \epsilon}}\,  {\partial}_{\delta}{{B}_{\lambda \alpha}}\,  {\partial}_{\beta}{{B}_{\tau \kappa}}\,  \left(\right. - \frac{1}{8}\, {S}^{\delta \beta} {g}^{\lambda \mu} {g}^{\alpha \gamma} {g}^{\tau \nu} {g}^{\kappa \epsilon} {g}^{\rho \sigma} + \frac{1}{8}\, {S}^{\delta \beta} {g}^{\lambda \mu} {g}^{\alpha \gamma} {g}^{\tau \nu} {g}^{\kappa \sigma} {g}^{\rho \epsilon} - \frac{1}{32}\, {S}^{\delta \beta} {g}^{\lambda \mu} {g}^{\alpha \nu} {g}^{\tau \sigma} {g}^{\kappa \gamma} {g}^{\rho \epsilon} + \frac{1}{16}\, {S}^{\delta \beta} {g}^{\lambda \nu} {g}^{\alpha \gamma} {g}^{\tau \rho} {g}^{\kappa \epsilon} {g}^{\mu \sigma} - \frac{1}{8}\, {S}^{\delta \beta} {g}^{\lambda \tau} {g}^{\alpha \mu} {g}^{\kappa \gamma} {g}^{\nu \sigma} {g}^{\rho \epsilon} + \frac{1}{32}\, {S}^{\delta \beta} {g}^{\lambda \tau} {g}^{\alpha \mu} {g}^{\kappa \sigma} {g}^{\nu \gamma} {g}^{\rho \epsilon} + \frac{1}{16}\, {S}^{\delta \beta} {g}^{\lambda \tau} {g}^{\alpha \nu} {g}^{\kappa \gamma} {g}^{\mu \epsilon} {g}^{\rho \sigma} + \frac{1}{16}\, {S}^{\delta \beta} {g}^{\lambda \tau} {g}^{\alpha \nu} {g}^{\kappa \gamma} {g}^{\mu \sigma} {g}^{\rho \epsilon} + \frac{1}{8}\, {S}^{\delta \mu} {g}^{\lambda \beta} {g}^{\alpha \gamma} {g}^{\tau \nu} {g}^{\kappa \epsilon} {g}^{\rho \sigma} - \frac{1}{8}\, {S}^{\delta \mu} {g}^{\lambda \beta} {g}^{\alpha \gamma} {g}^{\tau \nu} {g}^{\kappa \sigma} {g}^{\rho \epsilon} - \frac{1}{16}\, {S}^{\delta \mu} {g}^{\lambda \beta} {g}^{\alpha \tau} {g}^{\kappa \gamma} {g}^{\nu \sigma} {g}^{\rho \epsilon} + \frac{1}{32}\, {S}^{\delta \mu} {g}^{\lambda \beta} {g}^{\alpha \tau} {g}^{\kappa \sigma} {g}^{\nu \gamma} {g}^{\rho \epsilon} + \frac{1}{16}\, {S}^{\delta \mu} {g}^{\lambda \sigma} {g}^{\alpha \gamma} {g}^{\beta \nu} {g}^{\tau \rho} {g}^{\kappa \epsilon} + \frac{1}{8}\, {S}^{\delta \mu} {g}^{\lambda \tau} {g}^{\alpha \gamma} {g}^{\beta \epsilon} {g}^{\kappa \nu} {g}^{\rho \sigma} - \frac{1}{8}\, {S}^{\delta \mu} {g}^{\lambda \tau} {g}^{\alpha \gamma} {g}^{\beta \nu} {g}^{\kappa \epsilon} {g}^{\rho \sigma} + \frac{1}{8}\, {S}^{\delta \mu} {g}^{\lambda \tau} {g}^{\alpha \gamma} {g}^{\beta \nu} {g}^{\kappa \sigma} {g}^{\rho \epsilon} - \frac{1}{8}\, {S}^{\delta \mu} {g}^{\lambda \tau} {g}^{\alpha \gamma} {g}^{\beta \sigma} {g}^{\kappa \nu} {g}^{\rho \epsilon} - \frac{1}{32}\, {S}^{\delta \mu} {g}^{\lambda \tau} {g}^{\alpha \kappa} {g}^{\beta \gamma} {g}^{\nu \sigma} {g}^{\rho \epsilon} + \frac{1}{64}\, {S}^{\delta \mu} {g}^{\lambda \tau} {g}^{\alpha \kappa} {g}^{\beta \sigma} {g}^{\nu \gamma} {g}^{\rho \epsilon}
 + \frac{1}{4}\, {S}^{\delta \nu} {g}^{\lambda \beta} {g}^{\alpha \gamma} {g}^{\tau \mu} {g}^{\kappa \epsilon} {g}^{\rho \sigma} - \frac{1}{4}\, {S}^{\delta \nu} {g}^{\lambda \beta} {g}^{\alpha \gamma} {g}^{\tau \rho} {g}^{\kappa \epsilon} {g}^{\mu \sigma} - \frac{1}{8}\, {S}^{\delta \nu} {g}^{\lambda \beta} {g}^{\alpha \sigma} {g}^{\tau \mu} {g}^{\kappa \gamma} {g}^{\rho \epsilon} + \frac{1}{8}\, {S}^{\delta \nu} {g}^{\lambda \beta} {g}^{\alpha \sigma} {g}^{\tau \rho} {g}^{\kappa \gamma} {g}^{\mu \epsilon} - \frac{1}{16}\, {S}^{\delta \nu} {g}^{\lambda \beta} {g}^{\alpha \tau} {g}^{\kappa \gamma} {g}^{\mu \epsilon} {g}^{\rho \sigma} + \frac{1}{16}\, {S}^{\delta \nu} {g}^{\lambda \beta} {g}^{\alpha \tau} {g}^{\kappa \gamma} {g}^{\mu \sigma} {g}^{\rho \epsilon} - \frac{1}{16}\, {S}^{\delta \nu} {g}^{\lambda \beta} {g}^{\alpha \tau} {g}^{\kappa \sigma} {g}^{\mu \gamma} {g}^{\rho \epsilon} - \frac{1}{16}\, {S}^{\delta \nu} {g}^{\lambda \sigma} {g}^{\alpha \gamma} {g}^{\beta \epsilon} {g}^{\tau \mu} {g}^{\kappa \rho} - \frac{1}{16}\, {S}^{\delta \nu} {g}^{\lambda \sigma} {g}^{\alpha \gamma} {g}^{\beta \mu} {g}^{\tau \rho} {g}^{\kappa \epsilon} + \frac{1}{16}\, {S}^{\delta \nu} {g}^{\lambda \sigma} {g}^{\alpha \gamma} {g}^{\beta \rho} {g}^{\tau \mu} {g}^{\kappa \epsilon} + \frac{1}{4}\, {S}^{\delta \nu} {g}^{\lambda \tau} {g}^{\alpha \gamma} {g}^{\beta \epsilon} {g}^{\kappa \mu} {g}^{\rho \sigma} - \frac{1}{4}\, {S}^{\delta \nu} {g}^{\lambda \tau} {g}^{\alpha \gamma} {g}^{\beta \epsilon} {g}^{\kappa \rho} {g}^{\mu \sigma} - \frac{1}{4}\, {S}^{\delta \nu} {g}^{\lambda \tau} {g}^{\alpha \gamma} {g}^{\beta \mu} {g}^{\kappa \epsilon} {g}^{\rho \sigma} + \frac{1}{4}\, {S}^{\delta \nu} {g}^{\lambda \tau} {g}^{\alpha \gamma} {g}^{\beta \rho} {g}^{\kappa \epsilon} {g}^{\mu \sigma} - \frac{1}{32}\, {S}^{\delta \nu} {g}^{\lambda \tau} {g}^{\alpha \kappa} {g}^{\beta \gamma} {g}^{\mu \epsilon} {g}^{\rho \sigma} + \frac{1}{32}\, {S}^{\delta \nu} {g}^{\lambda \tau} {g}^{\alpha \kappa} {g}^{\beta \gamma} {g}^{\mu \sigma} {g}^{\rho \epsilon} - \frac{1}{32}\, {S}^{\delta \nu} {g}^{\lambda \tau} {g}^{\alpha \kappa} {g}^{\beta \sigma} {g}^{\mu \gamma} {g}^{\rho \epsilon} - \frac{1}{8}\, {S}^{\delta \nu} {g}^{\lambda \tau} {g}^{\alpha \sigma} {g}^{\beta \gamma} {g}^{\kappa \mu} {g}^{\rho \epsilon} + \frac{1}{8}\, {S}^{\delta \nu} {g}^{\lambda \tau} {g}^{\alpha \sigma} {g}^{\beta \gamma} {g}^{\kappa \rho} {g}^{\mu \epsilon} + \frac{1}{8}\, {S}^{\delta \nu} {g}^{\lambda \tau} {g}^{\alpha \sigma} {g}^{\beta \mu} {g}^{\kappa \gamma} {g}^{\rho \epsilon}  - \frac{1}{8}\, {S}^{\delta \nu} {g}^{\lambda \tau} {g}^{\alpha \sigma} {g}^{\beta \rho} {g}^{\kappa \gamma} {g}^{\mu \epsilon} + \frac{1}{8}\, {S}^{\delta \tau} {g}^{\lambda \beta} {g}^{\alpha \mu} {g}^{\kappa \gamma} {g}^{\nu \sigma} {g}^{\rho \epsilon} - \frac{1}{16}\, {S}^{\delta \tau} {g}^{\lambda \beta} {g}^{\alpha \mu} {g}^{\kappa \sigma} {g}^{\nu \gamma} {g}^{\rho \epsilon} - \frac{1}{8}\, {S}^{\delta \tau} {g}^{\lambda \beta} {g}^{\alpha \nu} {g}^{\kappa \gamma} {g}^{\mu \epsilon} {g}^{\rho \sigma} - \frac{1}{8}\, {S}^{\delta \tau} {g}^{\lambda \beta} {g}^{\alpha \nu} {g}^{\kappa \gamma} {g}^{\mu \sigma} {g}^{\rho \epsilon} + \frac{1}{8}\, {S}^{\delta \tau} {g}^{\lambda \beta} {g}^{\alpha \nu} {g}^{\kappa \sigma} {g}^{\mu \gamma} {g}^{\rho \epsilon} - \frac{1}{8}\, {S}^{\delta \tau} {g}^{\lambda \kappa} {g}^{\alpha \mu} {g}^{\beta \gamma} {g}^{\nu \sigma} {g}^{\rho \epsilon} + \frac{1}{16}\, {S}^{\delta \tau} {g}^{\lambda \kappa} {g}^{\alpha \mu} {g}^{\beta \sigma} {g}^{\nu \gamma} {g}^{\rho \epsilon} + \frac{1}{8}\, {S}^{\delta \tau} {g}^{\lambda \kappa} {g}^{\alpha \nu} {g}^{\beta \gamma} {g}^{\mu \epsilon} {g}^{\rho \sigma} + \frac{1}{8}\, {S}^{\delta \tau} {g}^{\lambda \kappa} {g}^{\alpha \nu} {g}^{\beta \gamma} {g}^{\mu \sigma} {g}^{\rho \epsilon} - \frac{1}{8}\, {S}^{\delta \tau} {g}^{\lambda \kappa} {g}^{\alpha \nu} {g}^{\beta \sigma} {g}^{\mu \gamma} {g}^{\rho \epsilon} - \frac{1}{8}\, {S}^{\delta \tau} {g}^{\lambda \mu} {g}^{\alpha \gamma} {g}^{\beta \epsilon} {g}^{\kappa \nu} {g}^{\rho \sigma} + \frac{1}{8}\, {S}^{\delta \tau} {g}^{\lambda \mu} {g}^{\alpha \gamma} {g}^{\beta \nu} {g}^{\kappa \epsilon} {g}^{\rho \sigma} - \frac{1}{4}\, {S}^{\delta \tau} {g}^{\lambda \mu} {g}^{\alpha \gamma} {g}^{\beta \nu} {g}^{\kappa \sigma} {g}^{\rho \epsilon} + \frac{1}{4}\, {S}^{\delta \tau} {g}^{\lambda \mu} {g}^{\alpha \gamma} {g}^{\beta \sigma} {g}^{\kappa \nu} {g}^{\rho \epsilon} - \frac{1}{16}\, {S}^{\delta \tau} {g}^{\lambda \mu} {g}^{\alpha \nu} {g}^{\beta \gamma} {g}^{\kappa \epsilon} {g}^{\rho \sigma} - \frac{1}{16}\, {S}^{\delta \tau} {g}^{\lambda \mu} {g}^{\alpha \nu} {g}^{\beta \gamma} {g}^{\kappa \sigma} {g}^{\rho \epsilon} + \frac{1}{16}\, {S}^{\delta \tau} {g}^{\lambda \mu} {g}^{\alpha \nu} {g}^{\beta \sigma} {g}^{\kappa \gamma} {g}^{\rho \epsilon} + \frac{1}{8}\, {S}^{\delta \tau} {g}^{\lambda \nu} {g}^{\alpha \gamma} {g}^{\beta \mu} {g}^{\kappa \epsilon} {g}^{\rho \sigma} - \frac{1}{4}\, {S}^{\delta \tau} {g}^{\lambda \nu} {g}^{\alpha \gamma} {g}^{\beta \rho} {g}^{\kappa \epsilon} {g}^{\mu \sigma}%
 + \frac{1}{8}\, {S}^{\delta \tau} {g}^{\lambda \nu} {g}^{\alpha \gamma} {g}^{\beta \rho} {g}^{\kappa \sigma} {g}^{\mu \epsilon} - \frac{1}{8}\, {S}^{\lambda \mu} {g}^{\delta \beta} {g}^{\alpha \gamma} {g}^{\tau \nu} {g}^{\kappa \epsilon} {g}^{\rho \sigma} + \frac{1}{8}\, {S}^{\lambda \mu} {g}^{\delta \beta} {g}^{\alpha \gamma} {g}^{\tau \nu} {g}^{\kappa \sigma} {g}^{\rho \epsilon} + \frac{1}{16}\, {S}^{\lambda \mu} {g}^{\delta \beta} {g}^{\alpha \tau} {g}^{\kappa \gamma} {g}^{\nu \sigma} {g}^{\rho \epsilon} - \frac{1}{32}\, {S}^{\lambda \mu} {g}^{\delta \beta} {g}^{\alpha \tau} {g}^{\kappa \sigma} {g}^{\nu \gamma} {g}^{\rho \epsilon} + \frac{1}{8}\, {S}^{\lambda \mu} {g}^{\delta \gamma} {g}^{\alpha \beta} {g}^{\tau \nu} {g}^{\kappa \epsilon} {g}^{\rho \sigma} - \frac{1}{8}\, {S}^{\lambda \mu} {g}^{\delta \gamma} {g}^{\alpha \beta} {g}^{\tau \nu} {g}^{\kappa \sigma} {g}^{\rho \epsilon} + \frac{1}{16}\, {S}^{\lambda \mu} {g}^{\delta \gamma} {g}^{\alpha \epsilon} {g}^{\beta \nu} {g}^{\tau \rho} {g}^{\kappa \sigma} + \frac{1}{16}\, {S}^{\lambda \mu} {g}^{\delta \gamma} {g}^{\alpha \sigma} {g}^{\beta \nu} {g}^{\tau \rho} {g}^{\kappa \epsilon} + \frac{1}{8}\, {S}^{\lambda \mu} {g}^{\delta \gamma} {g}^{\alpha \tau} {g}^{\beta \epsilon} {g}^{\kappa \nu} {g}^{\rho \sigma}
 \end{dmath*}
